Multicriticality in the Generalized Schwinger Model

We consider the generalized Schwinger model. This theory is obtained by coupling the field strength to an auxiliary scalar field $B$ and allowing generic potentials $V(B)$. We study the properties and phases of the model, focusing on the case where the potential is quartic. We investigate the model using both semiclassical and numerical methods, and find a rich phase diagram in the space of couplings. A region with unbroken charge conjugation is separated from one where the symmetry is spontaneously broken by lines of first- and second-order phase transitions. At the special point where these two lines meet, we find a fixed point in the tricritical Ising universality class. We also observe infinitely many lines of first order phase transitions ending at points of the Ising universality class.

==> Figs/phase_multi.tex <==
\usetikzlibrary{arrows.meta}
\definecolor{bluecurve}{rgb}{0.0006,0.6336,1.0}
\definecolor{bluedot}{rgb}{0.0,0.6332,1.0}
\definecolor{redcurve}{rgb}{1.0,0.3907,0.3056}
\definecolor{greendot}{rgb}{0.113,0.6938,0.0017}

\begin{tikzpicture}[
    scale=0.7,
    axis/.style    ={black, line width=0.7pt},
    flow/.style    ={redcurve, line width=1.15pt},
    critical/.style={bluecurve, line width=1.15pt},
  ]
  % axes
  \draw[axis,-{Latex[length=2.4mm,width=2.0mm]}] (9.6,0.92) -- (9.6,10.55);
  \draw[axis,-{Latex[length=2.4mm,width=2.0mm]}] (3.875,5.749) -- (15.31,5.749);
  % blue critical curve
  \draw[critical] (6.349,10.523) .. controls (8.032,9.334) and (9.316,7.621) .. (10.25,5.31);
  % red RG-flow trajectories
  \draw[flow] (15.363,4.467) .. controls (12.33,4.329)  and (10.643,4.584) .. (10.302,5.232);
  \draw[flow] (16.375,3.155) .. controls (13.889,3.118) and (12.218,3.263) .. (11.362,3.59);
  \draw[flow] (16.402,1.419) .. controls (15.001,1.327) and (13.626,1.397) .. (12.278,1.627);
  \draw[flow] (3.449,3.847)  .. controls (5.117,3.813)  and (6.788,3.958)  .. (8.462,4.282);
  \draw[flow] (2.909,2.321)  .. controls (5.395,2.284)  and (7.066,2.429)  .. (7.921,2.756);
  \draw[flow] (2.461,0.471)  .. controls (4.175,0.435)  and (5.834,0.555)  .. (7.439,0.831);
  % fixed points
  \fill[greendot] (10.258,5.279) circle[radius=0.098];
  \fill[bluedot]  (8.408,4.258)  circle[radius=0.098];
  \fill[bluedot]  (7.881,2.745)  circle[radius=0.098];
  \fill[bluedot]  (7.5,0.85)  circle[radius=0.098];
  \fill[bluedot]  (11.385,3.58) circle[radius=0.098];
  \fill[bluedot]  (12.222,1.645) circle[radius=0.098];
  % labels
  \node at (9.146,10.48) {$\tau$};
  \node at (15.583,5.48) {$m$};
  \node[bluecurve] at (6.3,9.47)  {$c = 1/2$};
  \node[greendot] at (12,5.283){$c = 7/10$};
  \node[red] at (5.893,7.017) {\huge $\cancel{\mathbb{Z}_2}$};
  \node[blue] at (12.829,6.768){\huge $\mathbb{Z}_2$};
\end{tikzpicture}
